Forecasting the Evolution of Hydrogen Vehicle Fleet in the UK usingGrowth and Lotka-Volterra Models

Road vehicles play an important role in the UK's energy systems and are a critical component in reducing the reliance on fossil fuels and mitigating emissions. A dynamic model of vehicle fleet, based on predator-prey concepts, is presented. It allows to predict the evolution of the hydrogen based vehicle's role in the UK's vehicle fleet and the sensitivity of this growth to the supply chain. In addition to this, this model is used to predict the demand of hydrogen for the passenger vehicle fleet for various scenarios. A key result is that the amount of hydrogen required to support a huge network of hydrogen based vehicles is currently not practical, regarding the infrastructure required and the cost to build such an infrastructure. In order to mitigate that, the policy focus should move primarily from hydrogen based vehicles to first encompass range extenders in the transport energy system.

==> tikz/prey_predator.tex <==
\input{./tikz/tikz_preamble}

\pgfplotsset{cycle list/Dark2-6}
\begin{tikzpicture} 
    \begin{axis}[
        %clip mode=individual,
        cycle list name=newcolors,
        legend pos=outer north east,
		xlabel={prey},
		ylabel={predator},
        %ytick = {1.e-5,1.e-3,1.e-1},
        %xtick = {1.e-4,1.e-3,1.e-2,1.e-1,1},
        %xmin=1.e-2,xmax=5,
        %ymin=5.e-6,ymax=.2,
        %cycle multi list={cycle list=Set1-4}
        cycle list name=Dark2-6,
        legend pos=north west,
        legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity=1},
        ]
        %
        \addplot+[thick] 
            table{./data/pp_phase_x_0.20_y_0.10.csv};

        \addplot+[thick]
            table{./data/pp_phase_x_0.40_y_0.20.csv};
        
        \addplot+[thick]
            table{./data/pp_phase_x_0.60_y_0.30.csv};
        
        %\addplot+[thick]
         %   table{./data/pp_phase_x_0.80_y_0.40.csv};
        
       % \addplot+[thick,mark=x]
        %    table{./data/pp_phase_x_1.00_y_0.50.csv};

        %\addplot+[thick]
        %    table{./data/pp_phase_x_1.20_y_0.60.csv};
        \legend{$r=0.2$,$r=0.4$,$r=0.6$}

    \end{axis}
\end{tikzpicture}





==> tikz/prey_predator_ts.tex <==
\input{./tikz/tikz_preamble}

\pgfplotsset{cycle list/Dark2-3}
\begin{tikzpicture} 
    \begin{axis}[
        %clip mode=individual,
        cycle list name=newcolors,
        legend pos=outer north east,
		xlabel={time},
		ylabel={prey,predator},
        %ytick = {1.e-5,1.e-3,1.e-1},
        xtick = {0,10,20},
        xmin=-1,xmax=21,
        %ymin=5.e-6,ymax=.2,
        %cycle multi list={cycle list=Set1-4}
        legend pos=north west,
        legend style={fill=white, fill opacity=0.5, draw opacity=1,text opacity=1},
        cycle list name=Dark2-3,
        ]
        %
        \addplot+[] 
            table{./data/pp_xdata_x_0.20_y_0.10.csv};

        \addplot+[]
            table{./data/pp_xdata_x_0.40_y_0.20.csv};
        
        \addplot+[]
            table{./data/pp_xdata_x_0.60_y_0.30.csv};
        
        
        \addplot+[dash dot] 
            table{./data/pp_ydata_x_0.20_y_0.10.csv};

        \addplot+[dash dot]
            table{./data/pp_ydata_x_0.40_y_0.20.csv};
        
        \addplot+[dash dot]
            table{./data/pp_ydata_x_0.60_y_0.30.csv};
        
            \legend{$r=0.2$,$r=0.4$,$r=0.6$}

    \end{axis}
\end{tikzpicture}




